Data-Driven Abstractions for Control Systems via Random Exploration

At the intersection of dynamical systems, control theory, and formal methods lies the construction of symbolic abstractions: these typically represent simpler, finite-state models whose behavior mimics that of an underlying concrete system but are easier to analyse. Building an abstraction usually requires an accurate knowledge of the underlying model: this knowledge may be costly to gather, especially in real-life applications. We aim to bridge this gap by building abstractions based on sampling finite length trajectories. To refine a controller built for the abstraction to one for the concrete system, we newly define a notion of probabilistic alternating simulation, and provide Probably Approximately Correct (PAC) guarantees that the constructed abstraction includes all behaviors of the concrete system and that it is suitable for control design, for arbitrarily long time horizons, leveraging scenario theory. Our method is then tested on several numerical benchmarks.

==> models/salca-example.tex <==
\tikzset{
        % ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=3cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick, minimum width=1.2cm,fill=gray!0}, % sets the properties for each ’state’ n
        % initial text=$ $, % sets the text that appears on the start arrow
        }


\usetikzlibrary{automata, arrows.meta, positioning}
\usetikzlibrary{calc}


\begin{tikzpicture}[scale=0.75, transform shape, auto]
    
    \small
    % \node[state with output, node distance=4.0cm] (q0) {$(y_1y_1 y_2 )$ \nodepart{lower} $010$};
    
    \node[state with output, initial left, minimum width=1.5 cm] at (2,0) (q0) {${\diamond\diamond y_1}$ \nodepart{lower} ${y_1}$};
    

    
    \node[state with output] at (2,-2) (q3) {${y_1u_ay_2} $ \nodepart{lower} ${y_2}$};
    
    \node[state with output] at (4.5,0) (q4) {${y_1u_by_2} $ \nodepart{lower} ${y_2}$};
    
    \node[state with output] at (7,0) (q5) {${y_2u_ay_2} $ \nodepart{lower} ${y_2}$};

    \node[state with output] at (4.5,-2) (q6) {${y_2u_ay_1} $ \nodepart{lower} ${y_1}$};
    
    \node[state with output] at (7,-2) (q7) {${y_2u_by_2} $ \nodepart{lower} ${y_1}$};


    \node[state with output, initial left] at (-1,0) (q8) {${y_1}$ \nodepart{lower} ${y_1}$};

    \node[state with output] at (-1,-2) (q9) {${y_2}$ \nodepart{lower} ${y_2}$};
    
    

    
    %\draw[->] (q3) edge[bend left, below] node{0} (q7);
    \draw[->] (q0) edge[] node{$u_a$} (q3);
    \draw[->] (q0) edge[] node{$u_b$} (q4);

    \draw[->] (q3) edge[above, pos=0.1] node{$u_a$} (q5);
    \draw[->] (q3) edge[bend right, below, pos=0.1] node{$u_b$} (q7);
    

    \draw[->] (q4) edge[bend left, pos=0.6] node{$u_a$} (q6);
    \draw[->] (q4) edge[below, pos=0.7] node{$u_b$} (q7);

    \draw[->] (q5) edge[loop right, pos=0.8, below] node{$u_a$} (q5);
    \draw[->] (q5) edge[bend left] node{$u_b$} (q7);

    \draw[->] (q6) edge[] node{$u_a$} (q3);
    \draw[->] (q6) edge[bend left, pos=0.6] node{$u_b$} (q4);

    \draw[->] (q7) edge[loop right, pos=0.8, below] node{$u_b$} (q7);
     \draw[->] (q7) edge[] node{$u_a$} (q5);
     \draw[->] (q7) edge[] node{$u_a$} (q6);

     \draw[->] (q8) edge[bend left] node{$u_a,u_b$} (q9);
     \draw[->] (q9) edge[bend left] node{$u_a$} (q8);
     \draw[->] (q9) edge[loop right, pos=0.8, below] node{$u_a,u_b$} (q9);


    


    
\end{tikzpicture}


==> models/sm-example.tex <==
\tikzset{
        ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2.5cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick, minimum width=1.2cm,fill=gray!0}, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }


\usetikzlibrary{automata, arrows.meta, positioning}


\begin{tikzpicture}[scale=0.75, transform shape, auto, initial text = start]
    
    \small
    % \node[state with output, node distance=4.0cm] (q0) {$(y_1y_1 y_2 )$ \nodepart{lower} $010$};
    % \node[state, initial] (q0) {\scalebox{1.5}{$\frac{x_1}{y_1}$}};

    \node (q0) [state with output, initial below] {
	$x_1$ \nodepart{lower} $y_1$
    };

    \node[state with output, right of = q0] (q1) {${x_2}$ \nodepart{lower} ${y_2}$};

    \node[state with output, left of = q0] (q2) {${x_3}$ \nodepart{lower} ${y_2}$};

    \node[state with output, right of = q1] (q3) {${x_4}$ \nodepart{lower} ${y_2}$};


    \draw (q0) edge[above] node{$u_a$} (q1);
    \draw[->, bend right] (q0) edge[below] node{$u_b$} (q2);

    \draw   (q1) edge[loop below, above] node{$u_a$} (q1);
    
    \draw[->] (q1) edge[bend right, above] node{$u_b$} (q3);

    \draw   (q2) edge[loop below, above] node{$u_b$} (q2);
    
    \draw[->, bend right] (q2) edge[above] node{$u_a$} (q0);

    \draw   (q3) edge[loop below, above] node{$u_b$} (q3);
    \draw   (q3) edge[bend right, below] node{$u_a$} (q1);
    
    
    % \draw   (q3) edge[loop left] node{} (q3)
    %         (q3) edge[left] node{} (q0)
    %         (q0) edge[above] node{} (q1);
    % \draw (q1) edge[left, dashed, bend right] node{} (q2)
    %       (q1) edge[left, dashed] node{} (q21);

    %\node[right of =q1, node distance=3cm] (exp1) {$\cH(x_1) = y_1 $};
    %\node[below of =exp1, node distance=0.5cm] (exp2) {$\post{{u_a}}{x_1} = \{ x_2 \} $};
    %\node[below of =exp2, node distance=0.5cm] (exp3) {$\post{{u_b}}{x_1} = \{ x_3 \} $};
    %\node[below of =exp3, node distance=0.5cm] (exp4) {$U_{\delta}(x_i) = \{ u_a, u_b \} $};
    

    
\end{tikzpicture}

